Temporal Pooling Strategies for Training-Free Anomalous Sound Detection with Self-Supervised Audio Embeddings

Training-free anomalous sound detection (ASD) based on pre-trained audio embedding models has recently garnered significant attention, as it enables the detection of anomalous sounds using only normal reference data without task-specific model training or fine-tuning. However, existing embedding-based approaches almost exclusively rely on temporal mean pooling, leaving temporal pooling in training-free ASD largely unexplored. In this paper, we present the first systematic evaluation of temporal pooling strategies for training-free ASD with pre-trained audio embeddings. We propose relative deviation pooling (RDP), an adaptive pooling method that assigns larger weights to embeddings with stronger temporal deviations, investigate feature-wise non-linear aggregation using generalized mean (GeM) pooling, and examine a hybrid combination of both strategies. Experiments on five benchmark datasets demonstrate that the proposed pooling strategies consistently outperform mean pooling and achieve state-of-the-art performance for training-free ASD, including results that surpass previously reported trained systems and ensembles on the DCASE2025 ASD dataset.

==> figures/ablation.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=4 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.5cm,vertical sep=2cm,},
	axis y line*=left,
    axis x line*=bottom,
    ymin=-3,
    ymax=3,
    enlarge y limits=0.1,
    legend style={at={(2.25,1.4)},anchor=north,legend columns=5,/tikz/every even column/.append style={column sep=0.5cm}},
    ylabel=relative performance change (\%),
    height=6cm,
    width=10cm,
    xticklabel style={align=center},
    yticklabel style={align=center},
    xlabel near ticks,
    ylabel near ticks,
    ymajorgrids,
    cycle list/Dark2,
]

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% GWRP -- dev. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{gwrp} -- dev. set}, xlabel=$r$, xmin=0.0, xmax=1.0]
\legend{
  OpenL3, BEATs, EAT, Dasheng, average
}

% OpenL3 - dev
\addplot+[mark=triangle*,line width=1pt] coordinates {
(0.0,0.97)(0.1,1.03)(0.2,1.07)(0.3,1.12)(0.4,1.14)(0.5,1.15)(0.6,1.24)(0.7,1.33)(0.8,1.49)(0.9,1.81)(1.0,0.0)};
% BEATs - dev
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(0.0,2.68)(0.1,2.72)(0.2,2.76)(0.3,2.76)(0.4,2.81)(0.5,2.76)(0.6,2.68)(0.7,2.5)(0.8,2.0)(0.9,1.3)(1.0,0.0)};
% EAT - dev
\addplot+[mark=*,line width=1pt] coordinates {
(0.0,-1.85)(0.1,-1.69)(0.2,-1.5)(0.3,-1.27)(0.4,-1.05)(0.5,-0.83)(0.6,-0.55)(0.7,-0.29)(0.8,-0.04)(0.9,0.03)(1.0,-0.0)};
% Dasheng - dev
\addplot+[mark=diamond*,line width=1pt] coordinates {
(0.0,0.83)(0.1,1.08)(0.2,1.27)(0.3,1.33)(0.4,1.43)(0.5,1.51)(0.6,1.54)(0.7,1.44)(0.8,1.29)(0.9,0.78)(1.0,0.0)};
% average - dev
\addplot+[mark=square*,line width=1pt] coordinates {
(0.0,0.66)(0.1,0.79)(0.2,0.9)(0.3,0.98)(0.4,1.08)(0.5,1.15)(0.6,1.22)(0.7,1.24)(0.8,1.18)(0.9,0.97)(1.0,-0.0)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(0,0)(1,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% RDP -- dev. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{rdp} -- dev. set}, xlabel=$\gamma$, xmin=1.0, xmax=20.0]

% OpenL3
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,0.047)(2,0.119)(3,0.134)(4,0.194)(5,0.307)(6,0.41)(7,0.572)(8,0.785)(9,0.835)(10,0.862)(11,0.719)(12,0.491)(13,0.391)(14,0.171)(15,-0.274)(16,-0.682)(17,-1.069)(18,-1.459)(19,-1.821)(20,-2.244)};
% BEATs
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(1,0.163)(2,0.281)(3,0.43)(4,0.595)(5,0.732)(6,1.003)(7,1.18)(8,1.387)(9,1.578)(10,1.819)(11,2.069)(12,2.28)(13,2.475)(14,2.547)(15,2.739)(16,2.879)(17,2.948)(18,3.037)(19,3.105)(20,3.091)};
% EAT
\addplot+[mark=*,line width=1pt] coordinates {
(1,0.001)(2,-0.025)(3,-0.026)(4,-0.062)(5,-0.137)(6,-0.137)(7,-0.098)(8,-0.218)(9,-0.264)(10,-0.348)(11,-0.721)(12,-1.155)(13,-1.534)(14,-1.991)(15,-2.534)(16,-3.043)(17,-3.463)(18,-3.818)(19,-4.35)(20,-4.885)};
% Dasheng
\addplot+[mark=diamond*,line width=1pt] coordinates {
(1,0.076)(2,0.118)(3,0.151)(4,0.222)(5,0.294)(6,0.374)(7,0.479)(8,0.639)(9,0.804)(10,0.969)(11,1.154)(12,1.339)(13,1.553)(14,1.762)(15,1.846)(16,1.922)(17,1.956)(18,2.018)(19,2.056)(20,2.142)};
% average
\addplot+[mark=square*,line width=1pt] coordinates {
(1,0.076)(2,0.125)(3,0.175)(4,0.24)(5,0.301)(6,0.416)(7,0.533)(8,0.648)(9,0.739)(10,0.825)(11,0.807)(12,0.741)(13,0.719)(14,0.623)(15,0.446)(16,0.276)(17,0.105)(18,-0.041)(19,-0.229)(20,-0.447)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(20,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% GeM -- dev. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{gem} pooling -- dev. set}, xlabel=$p$, xmin=1.0, xmax=10.0]

% OpenL3
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,-0.01)(2,0.48)(3,0.85)(4,1.09)(5,1.3)(6,1.38)(7,1.48)(8,1.55)(9,1.57)(10,1.55)};
% BEATs
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(1,-0.19)(2,0.73)(3,1.19)(4,1.34)(5,1.43)(6,1.41)(7,1.35)(8,1.31)(9,1.2)(10,1.14)};
% EAT
\addplot+[mark=*,line width=1pt] coordinates {
(1,0.0)(2,0.02)(3,0.11)(4,0.08)(5,0.03)(6,-0.03)(7,-0.15)(8,-0.27)(9,-0.39)(10,-0.5)};
% Dasheng
\addplot+[mark=diamond*,line width=1pt] coordinates {
(1,-0.26)(2,0.17)(3,0.68)(4,0.95)(5,0.99)(6,0.91)(7,0.69)(8,0.5)(9,0.4)(10,0.32)};
% average
\addplot+[mark=square*,line width=1pt] coordinates {
(1,-0.18)(2,0.21)(3,0.6)(4,0.83)(5,1.03)(6,1.09)(7,1.09)(8,1.09)(9,1.08)(10,1.07)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(10,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% RDP + GeM -- dev. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{rdp} + \acs{gem} pooling ($p=3$) -- dev. set}, xlabel=$\gamma$, xmin=1.0, xmax=20.0]

% OpenL3
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,0.822)(2,0.827)(3,0.98)(4,1.073)(5,1.17)(6,1.248)(7,1.376)(8,1.388)(9,1.312)(10,1.161)(11,1.057)(12,0.9)(13,0.836)(14,0.69)(15,0.498)(16,0.223)(17,-0.171)(18,-0.512)(19,-0.883)(20,-1.347)};
% BEATs
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(1,1.178)(2,1.317)(3,1.511)(4,1.722)(5,1.956)(6,2.178)(7,2.319)(8,2.408)(9,2.541)(10,2.615)(11,2.761)(12,2.808)(13,2.789)(14,2.855)(15,2.858)(16,2.929)(17,2.922)(18,2.868)(19,2.818)(20,2.772)};
% EAT
\addplot+[mark=*,line width=1pt] coordinates {
(1,0.016)(2,-0.061)(3,-0.076)(4,-0.105)(5,-0.123)(6,-0.166)(7,-0.281)(8,-0.491)(9,-0.755)(10,-1.072)(11,-1.502)(12,-1.812)(13,-2.191)(14,-2.579)(15,-2.873)(16,-3.296)(17,-3.714)(18,-4.035)(19,-4.287)(20,-4.614)};
% Dasheng
\addplot+[mark=diamond*,line width=1pt] coordinates {
(1,0.513)(2,0.634)(3,0.751)(4,0.885)(5,1.006)(6,1.173)(7,1.333)(8,1.452)(9,1.652)(10,1.772)(11,1.937)(12,2.074)(13,2.218)(14,2.316)(15,2.368)(16,2.421)(17,2.538)(18,2.577)(19,2.576)(20,2.584)};
% average
\addplot+[mark=square*,line width=1pt] coordinates {
(1,0.631)(2,0.68)(3,0.794)(4,0.89)(5,1.0)(6,1.108)(7,1.185)(8,1.19)(9,1.187)(10,1.118)(11,1.062)(12,0.99)(13,0.91)(14,0.811)(15,0.709)(16,0.564)(17,0.386)(18,0.224)(19,0.061)(20,-0.14)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(20,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% GWRP -- eval. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{gwrp} -- eval. set}, xlabel=$r$, xmin=0.0, xmax=1.0]

% OpenL3 - eval
\addplot+[mark=triangle*,line width=1pt] coordinates {
(0.0,-1.74)(0.1,-1.64)(0.2,-1.56)(0.3,-1.46)(0.4,-1.37)(0.5,-1.27)(0.6,-1.07)(0.7,-0.79)(0.8,-0.37)(0.9,0.48)(1.0,0.01)};
% BEATs - eval
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(0.0,0.5)(0.1,0.69)(0.2,0.85)(0.3,1.0)(0.4,1.13)(0.5,1.18)(0.6,1.2)(0.7,1.14)(0.8,1.16)(0.9,0.8)(1.0,0.0)};
% EAT - eval
\addplot+[mark=*,line width=1pt] coordinates {
(0.0,-2.1)(0.1,-1.88)(0.2,-1.72)(0.3,-1.48)(0.4,-1.22)(0.5,-0.89)(0.6,-0.53)(0.7,-0.34)(0.8,-0.16)(0.9,-0.09)(1.0,0.0)};
% Dasheng - eval
\addplot+[mark=diamond*,line width=1pt] coordinates {
(0.0,-1.52)(0.1,-1.27)(0.2,-1.09)(0.3,-0.84)(0.4,-0.52)(0.5,-0.44)(0.6,-0.24)(0.7,0.06)(0.8,0.32)(0.9,0.75)(1.0,0.0)};
% average - eval
\addplot+[mark=square*,line width=1pt] coordinates {
(0.0,-1.2)(0.1,-1.01)(0.2,-0.86)(0.3,-0.68)(0.4,-0.48)(0.5,-0.34)(0.6,-0.14)(0.7,0.03)(0.8,0.25)(0.9,0.49)(1.0,0.0)};
\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(0,0)(1,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% RDP -- eval. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{rdp} -- eval. set}, xlabel=$\gamma$, xmin=1.0, xmax=20.0]

% OpenL3
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,0.059)(2,0.155)(3,0.257)(4,0.342)(5,0.406)(6,0.425)(7,0.412)(8,0.228)(9,0.121)(10,-0.087)(11,-0.189)(12,-0.586)(13,-1.12)(14,-1.746)(15,-2.531)(16,-3.352)(17,-4.159)(18,-4.986)(19,-5.706)(20,-6.418)};
% BEATs
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(1,0.146)(2,0.292)(3,0.455)(4,0.601)(5,0.744)(6,0.958)(7,1.167)(8,1.369)(9,1.639)(10,1.807)(11,1.951)(12,2.063)(13,2.196)(14,2.266)(15,2.246)(16,2.22)(17,2.074)(18,1.868)(19,1.688)(20,1.555)};
% EAT
\addplot+[mark=*,line width=1pt] coordinates {
(1,-0.033)(2,-0.05)(3,-0.042)(4,-0.026)(5,-0.056)(6,-0.125)(7,-0.294)(8,-0.492)(9,-0.809)(10,-1.187)(11,-1.697)(12,-2.155)(13,-2.587)(14,-3.043)(15,-3.318)(16,-3.605)(17,-4.048)(18,-4.423)(19,-4.936)(20,-5.426)};
% Dasheng
\addplot+[mark=diamond*,line width=1pt] coordinates {
(1,0.04)(2,0.102)(3,0.237)(4,0.408)(5,0.523)(6,0.677)(7,0.813)(8,0.941)(9,1.05)(10,1.17)(11,1.272)(12,1.461)(13,1.583)(14,1.683)(15,1.788)(16,1.965)(17,2.084)(18,2.289)(19,2.355)(20,2.472)};
% average
\addplot+[mark=square*,line width=1pt] coordinates {
(1,0.054)(2,0.121)(3,0.226)(4,0.332)(5,0.403)(6,0.482)(7,0.531)(8,0.518)(9,0.504)(10,0.435)(11,0.347)(12,0.21)(13,0.034)(14,-0.194)(15,-0.434)(16,-0.669)(17,-0.991)(18,-1.295)(19,-1.632)(20,-1.935)
};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(20,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% GeM -- eval. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{gem} pooling -- eval. set}, xlabel=$p$, xmin=1.0, xmax=10.0]

% OpenL3
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,0.01)(2,0.3)(3,0.67)(4,0.87)(5,0.97)(6,1.02)(7,0.91)(8,0.86)(9,0.8)(10,0.7)};
% BEATs
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(1,-0.18)(2,0.64)(3,1.14)(4,1.39)(5,1.62)(6,1.67)(7,1.68)(8,1.7)(9,1.67)(10,1.66)};
% EAT
\addplot+[mark=*,line width=1pt] coordinates {
(1,0.0)(2,0.02)(3,0.06)(4,-0.09)(5,-0.16)(6,-0.21)(7,-0.31)(8,-0.4)(9,-0.47)(10,-0.56)};
% Dasheng
\addplot+[mark=diamond*,line width=1pt] coordinates {
(1,-0.54)(2,-0.22)(3,0.41)(4,0.88)(5,1.17)(6,1.29)(7,1.19)(8,1.14)(9,1.11)(10,1.11)};
% average
\addplot+[mark=square*,line width=1pt] coordinates {
(1,-0.05)(2,0.4)(3,0.74)(4,0.86)(5,0.86)(6,0.79)(7,0.62)(8,0.49)(9,0.36)(10,0.25)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(10,0)};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% RDP + GeM -- eval. set
%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={\acs{rdp} + \acs{gem} pooling ($p=3$) -- eval. set}, xlabel=$\gamma$, xmin=1.0, xmax=20.0]

% OpenL3
\addplot+[mark=triangle*,line width=1pt] coordinates {
(1,0.738)(2,0.822)(3,0.806)(4,0.798)(5,0.81)(6,0.815)(7,0.758)(8,0.72)(9,0.594)(10,0.403)(11,0.152)(12,-0.223)(13,-0.698)(14,-1.284)(15,-1.97)(16,-2.791)(17,-3.509)(18,-4.182)(19,-4.963)(20,-5.578)};
% BEATs
\addplot+[mark=pentagon*,line width=1pt] coordinates {
(1,1.287)(2,1.389)(3,1.515)(4,1.626)(5,1.791)(6,1.926)(7,2.016)(8,2.04)(9,2.07)(10,2.134)(11,2.15)(12,2.206)(13,2.16)(14,2.097)(15,2.009)(16,1.895)(17,1.707)(18,1.488)(19,1.329)(20,1.167)};
% EAT
\addplot+[mark=*,line width=1pt] coordinates {
(1,0.196)(2,0.229)(3,0.128)(4,0.026)(5,-0.126)(6,-0.337)(7,-0.539)(8,-0.802)(9,-1.116)(10,-1.402)(11,-1.71)(12,-2.049)(13,-2.406)(14,-2.816)(15,-3.164)(16,-3.585)(17,-4.089)(18,-4.55)(19,-4.967)(20,-5.334)};
% Dasheng
\addplot+[mark=diamond*,line width=1pt] coordinates {
(1,1.04)(2,1.163)(3,1.235)(4,1.312)(5,1.369)(6,1.446)(7,1.531)(8,1.619)(9,1.685)(10,1.721)(11,1.767)(12,1.829)(13,1.853)(14,1.853)(15,1.876)(16,1.902)(17,1.93)(18,1.937)(19,1.855)(20,1.832)};
% average
\addplot+[mark=square*,line width=1pt] coordinates {
(1,0.81)(2,0.898)(3,0.922)(4,0.941)(5,0.962)(6,0.967)(7,0.95)(8,0.897)(9,0.813)(10,0.719)(11,0.606)(12,0.453)(13,0.239)(14,-0.026)(15,-0.298)(16,-0.634)(17,-0.977)(18,-1.312)(19,-1.676)(20,-1.965)};

\addplot[mark=none,line width=1pt,loosely dotted] coordinates {(1,0)(20,0)};

\end{groupplot}
\end{tikzpicture}

